Laplacian Distribution and Domination

Let $m_G(I)$ denote the number of Laplacian eigenvalues of a graph $G$ in an interval $I$, and let $\gamma(G)$ denote its domination number. We extend the recent result $m_G[0,1) \leq \gamma(G)$, and show that isolate-free graphs also satisfy $\gamma(G) \leq m_G[2,n]$. In pursuit of better understanding Laplacian eigenvalue distribution, we find applications for these inequalities. We relate these spectral parameters with the approximability of $\gamma(G)$, showing that $\frac{\gamma(G)}{m_G[0,1)} \not\in O(\log n)$. However, $\gamma(G) \leq m_G[2, n] \leq (c + 1) \gamma(G)$ for $c$-cyclic graphs, $c \geq 1$. For trees $T$, $\gamma(T) \leq m_T[2, n] \leq 2 \gamma(G)$.

==> figure1.tex <==
\begin{tikzpicture}
[scale=1,auto=left,every node/.style={circle,scale=0.8}]
\node at (0,0) [circle,draw](1) {};
\node at (.5,0) [circle,draw](2) {};
\node at (1,0) [circle,draw](3) {};
\node at (1.5,0) [circle,draw](4) {};
\node at (2,0) [circle,draw](5) {};
\node at (2.5,0) [circle,draw](6) {};
%%%%
\node at (3,0) [circle,draw](101) {};
\node at (3.5,0) [circle,draw](102) {};
\node at (4,0) [circle,draw](103) {};
\node at (4.5,0) [circle,draw](104) {};
\node at (5,0) [circle,draw](105) {};
\node at (5.5,0) [circle,draw](106) {};
%%%%
\node at (6,0) [circle,draw](201) {};
\node at (6.5,0) [circle,draw](202) {};
\node at (7,0) [circle,draw](203) {};
\node at (7.5,0) [circle,draw](204) {};
\node at (8,0) [circle,draw](205) {};
\node at (8.5,0) [circle,draw](206) {};
%%%%
\node at (9,0) [circle,draw](301) {};
\node at (9.5,0) [circle,draw](302) {};
\node at (10,0) [circle,draw](303) {};
\node at (10.5,0) [circle,draw](304) {};
\node at (11,0) [circle,draw](305) {};
\node at (11.5,0) [circle,draw](306) {};
%%%%
\node at (0,-1) [circle,draw](7) {};
\node at (.5,-1) [circle,draw](8) {};
\node at (1.0,-1) [circle,draw](9) {};
\node at (1.5,-1) [circle,draw](10) {};
\node at (2,-1) [circle,draw](11) {};
\node at (2.5,-1) [circle,draw](12) {};
%%%%
\node at (3,-1) [circle,draw](107) {};
\node at (3.5,-1) [circle,draw](108) {};
\node at (4.0,-1) [circle,draw](109) {};
\node at (4.5,-1) [circle,draw](110) {};
\node at (5,-1) [circle,draw](111) {};
\node at (5.5,-1) [circle,draw](112) {};
%%%%
\node at (6,-1) [circle,draw](207) {};
\node at (6.5,-1) [circle,draw](208) {};
\node at (7.0,-1) [circle,draw](209) {};
\node at (7.5,-1) [circle,draw](210) {};
\node at (8,-1) [circle,draw](211) {};
\node at (8.5,-1) [circle,draw](212) {};
%%%%
\node at (9,-1) [circle,draw](307) {};
\node at (9.5,-1) [circle,draw](308) {};
\node at (10.0,-1) [circle,draw](309) {};
\node at (10.5,-1) [circle,draw](310) {};
\node at (11,-1) [circle,draw](311) {};
\node at (11.5,-1) [circle,draw](312) {};
%%%%
%%%%
\node at (.25,1) [circle,draw](13) {};
\node at (1.25,1) [circle,draw](14) {};
\node at (2.25,1) [circle,draw](15) {};
%%%%
\node at (3.25,1) [circle,draw](113) {};
\node at (4.25,1) [circle,draw](114) {};
\node at (5.25,1) [circle,draw](115) {};
%%%%
\node at (6.25,1) [circle,draw](213) {};
\node at (7.25,1) [circle,draw](214) {};
\node at (8.25,1) [circle,draw](215) {};
%%%%
\node at (9.25,1) [circle,draw](313) {};
\node at (10.25,1) [circle,draw](314) {};
\node at (11.25,1) [circle,draw](315) {};
%%%%
% Children of the root:
%%%%
\node at (1.25,2) [circle,draw](16) {};
%%%%
\node at (4.25,2) [circle,draw](116) {};
%%%%
\node at (7.25,2) [circle,draw](216) {};
%%%%
\node at (10.25,2) [circle,draw](316) {};
%%%%
%%%%
%%%%
%   ROOT:
%%%%
\node at (5.75,3) [circle,draw](1000) {};
%%%%
%   edges to root
%%%%
\draw (1000.south) -- (16.north);
\draw (1000.south) -- (116.north);
\draw (1000.south) -- (216.north);
\draw (1000.south) -- (316.north);
%%%%
%%%%
%%%%
%%%%
\draw (1.south) -- (7.north);
\draw (2.south) -- (8.north);
\draw (4.south) -- (10.north);
\draw (3.south) -- (9.north);
\draw (5.south) -- (11.north);
\draw (6.south) -- (12.north);
\draw (13.south) -- (1.north);
\draw (13.south) -- (2.north);
\draw (14.south) -- (3.north);
\draw (14.south) -- (4.north);
\draw (15.south) -- (5.north);
\draw (15.south) -- (6.north);
\draw (16.west) -- (13.north);
\draw (16.south) -- (14.north);
\draw (16.east) -- (15.north);
%%%%
\draw (101.south) -- (107.north);
\draw (102.south) -- (108.north);
\draw (104.south) -- (110.north);
\draw (103.south) -- (109.north);
\draw (105.south) -- (111.north);
\draw (106.south) -- (112.north);
\draw (113.south) -- (101.north);
\draw (113.south) -- (102.north);
\draw (114.south) -- (103.north);
\draw (114.south) -- (104.north);
\draw (115.south) -- (105.north);
\draw (115.south) -- (106.north);
\draw (116.west) -- (113.north);
\draw (116.south) -- (114.north);
\draw (116.east) -- (115.north);
%%%%
\draw (201.south) -- (207.north);
\draw (202.south) -- (208.north);
\draw (204.south) -- (210.north);
\draw (203.south) -- (209.north);
\draw (205.south) -- (211.north);
\draw (206.south) -- (212.north);
\draw (213.south) -- (201.north);
\draw (213.south) -- (202.north);
\draw (214.south) -- (203.north);
\draw (214.south) -- (204.north);
\draw (215.south) -- (205.north);
\draw (215.south) -- (206.north);
\draw (216.west) -- (213.north);
\draw (216.south) -- (214.north);
\draw (216.east) -- (215.north);
%%%%
\draw (301.south) -- (307.north);
\draw (302.south) -- (308.north);
\draw (304.south) -- (310.north);
\draw (303.south) -- (309.north);
\draw (305.south) -- (311.north);
\draw (306.south) -- (312.north);
\draw (313.south) -- (301.north);
\draw (313.south) -- (302.north);
\draw (314.south) -- (303.north);
\draw (314.south) -- (304.north);
\draw (315.south) -- (305.north);
\draw (315.south) -- (306.north);
\draw (316.west) -- (313.north);
\draw (316.south) -- (314.north);
\draw (316.east) -- (315.north);
%%%%
%
\end{tikzpicture}

